On $C^r-$closing for flows on 2-manifolds

For some full measure subset B of the set of iet's (i.e. interval exchange transformations) the following is satisfied: Let X be a $C^r$, $1\le r\le \infty$, vector field, with finitely many singularities, on a compact orientable surface M. Given a nontrivial recurrent point $p\in M$ of X, the holonomy map around p is semi-conjugate to an iet $E :[0,1) \to [0,1).$ If $E\in B$ then there exists a $C^r$ vector field Y, arbitrarily close to X, in the $C^r-$topology, such that Y has a closed trajectory passing through p.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: 1.eps
%%Creator: fig2dev Version 3.2 Patchlevel 0-beta3
%%CreationDate: Sat Jan  2 16:56:59 1999
%%For: gutp@Gauss (Carlos Gutierrez)
%%Orientation: Portrait
%%BoundingBox: 0 0 313 158
%%Pages: 0
%%BeginSetup
%%EndSetup
%%Magnification: 1.0000
%%EndComments
/$F2psDict 200 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/col-1 {0 setgray} bind def
/col0 {0.000 0.000 0.000 srgb} bind def
/col1 {0.000 0.000 1.000 srgb} bind def
/col2 {0.000 1.000 0.000 srgb} bind def
/col3 {0.000 1.000 1.000 srgb} bind def
/col4 {1.000 0.000 0.000 srgb} bind def
/col5 {1.000 0.000 1.000 srgb} bind def
/col6 {1.000 1.000 0.000 srgb} bind def
/col7 {1.000 1.000 1.000 srgb} bind def
/col8 {0.000 0.000 0.560 srgb} bind def
/col9 {0.000 0.000 0.690 srgb} bind def
/col10 {0.000 0.000 0.820 srgb} bind def
/col11 {0.530 0.810 1.000 srgb} bind def
/col12 {0.000 0.560 0.000 srgb} bind def
/col13 {0.000 0.690 0.000 srgb} bind def
/col14 {0.000 0.820 0.000 srgb} bind def
/col15 {0.000 0.560 0.560 srgb} bind def
/col16 {0.000 0.690 0.690 srgb} bind def
/col17 {0.000 0.820 0.820 srgb} bind def
/col18 {0.560 0.000 0.000 srgb} bind def
/col19 {0.690 0.000 0.000 srgb} bind def
/col20 {0.820 0.000 0.000 srgb} bind def
/col21 {0.560 0.000 0.560 srgb} bind def
/col22 {0.690 0.000 0.690 srgb} bind def
/col23 {0.820 0.000 0.820 srgb} bind def
/col24 {0.500 0.190 0.000 srgb} bind def
/col25 {0.630 0.250 0.000 srgb} bind def
/col26 {0.750 0.380 0.000 srgb} bind def
/col27 {1.000 0.500 0.500 srgb} bind def
/col28 {1.000 0.630 0.630 srgb} bind def
/col29 {1.000 0.750 0.750 srgb} bind def
/col30 {1.000 0.880 0.880 srgb} bind def
/col31 {1.000 0.840 0.000 srgb} bind def

end
save
-16.0 166.0 translate
1 -1 scale

/cp {closepath} bind def
/ef {eofill} bind def
/gr {grestore} bind def
/gs {gsave} bind def
/sa {save} bind def
/rs {restore} bind def
/l {lineto} bind def
/m {moveto} bind def
/rm {rmoveto} bind def
/n {newpath} bind def
/s {stroke} bind def
/sh {show} bind def
/slc {setlinecap} bind def
/slj {setlinejoin} bind def
/slw {setlinewidth} bind def
/srgb {setrgbcolor} bind def
/rot {rotate} bind def
/sc {scale} bind def
/sd {setdash} bind def
/ff {findfont} bind def
/sf {setfont} bind def
/scf {scalefont} bind def
/sw {stringwidth} bind def
/tr {translate} bind def
/tnt {dup dup currentrgbcolor
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add
  4 -2 roll dup 1 exch sub 3 -1 roll mul add srgb}
  bind def
/shd {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
  4 -2 roll mul srgb} bind def
/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
/$F2psEnd {$F2psEnteredState restore end} def
%%EndProlog

$F2psBegin
10 setmiterlimit
n -1000 3758 m -1000 -1000 l 6482 -1000 l 6482 3758 l cp clip
 0.06000 0.06000 sc
% Arc
7.500 slw
gs n 1125.0 1200.0 604.7 -97.1 97.1 arc
gs col0 s gr
 gr

% Arc
gs n 1025.0 1350.0 450.7 86.8 -86.8 arc
gs col0 s gr
 gr

% Arc
gs n 1035.0 1350.0 750.1 -88.9 88.9 arcn
gs col0 s gr
 gr

% Arc
gs n 1087.5 1237.5 863.3 92.5 -92.5 arcn
gs col0 s gr
 gr

% Polyline
n 1050 375 m 1050 900 l gs col0 s gr 
% Polyline
n 2700 450 m 5100 450 l 5100 2175 l 2700 2175 l cp gs col0 s gr 
% Polyline
n 2700 675 m 5100 675 l gs col0 s gr 
% Polyline
n 2700 900 m 5100 900 l gs col0 s gr 
% Polyline
n 2700 1200 m 5100 1200 l gs col0 s gr 
% Polyline
n 2700 1500 m 5100 1500 l gs col0 s gr 
% Polyline
n 2700 1800 m 5100 1800 l gs col0 s gr 
% Polyline
n 2700 2025 m 5100 2025 l gs col0 s gr 
% Polyline
n 3750 375 m 3900 450 l 3750 525 l gs col0 s gr 
% Polyline
n 3750 600 m 3900 675 l 3750 750 l gs col0 s gr 
% Polyline
n 3750 825 m 3900 900 l 3750 975 l gs col0 s gr 
% Polyline
n 3750 1125 m 3900 1200 l 3750 1275 l gs col0 s gr 
% Polyline
n 3750 2100 m 3900 2175 l 3750 2250 l gs col0 s gr 
% Polyline
 [60] 0 sd
n 2700 2175 m 5100 1500 l gs col0 s gr  [] 0 sd
% Polyline
n 2400 2100 m 2475 2100 l gs col0 s gr 
% Polyline
n 2550 225 m 2625 225 l gs col0 s gr 
% Polyline
n 5175 150 m 5250 150 l gs col0 s gr 
% Polyline
n 5175 1350 m 5250 1350 l gs col0 s gr 
% Polyline
n 5250 2175 m 5325 2175 l gs col0 s gr 
% Polyline
n 1200 675 m 1275 675 l gs col0 s gr 
% Polyline
n 900 225 m 975 225 l gs col0 s gr 
% Polyline
n 975 975 m 1050 975 l gs col0 s gr 
% Polyline
n 1500 375 m 1575 525 l 1425 525 l gs col0 s gr 
% Polyline
n 1650 750 m 1650 900 l 1500 825 l gs col0 s gr 
/Times-Roman ff 210.00 scf sf
2400 2325 m
gs 1 -1 sc (b) col0 sh gr
/Times-Roman ff 210.00 scf sf
5175 375 m
gs 1 -1 sc (b) col0 sh gr
/Times-Roman ff 210.00 scf sf
2550 375 m
gs 1 -1 sc (c) col0 sh gr
/Times-Roman ff 210.00 scf sf
5250 2325 m
gs 1 -1 sc (a) col0 sh gr
/Times-Roman ff 210.00 scf sf
5175 1500 m
gs 1 -1 sc (a\(t\)) col0 sh gr
/Times-Roman ff 210.00 scf sf
1200 900 m
gs 1 -1 sc (b) col0 sh gr
/Times-Roman ff 210.00 scf sf
900 375 m
gs 1 -1 sc (c) col0 sh gr
/Times-Roman ff 210.00 scf sf
975 1125 m
gs 1 -1 sc (a) col0 sh gr
/Times-Roman ff 210.00 scf sf
750 2625 m
gs 1 -1 sc (Fig. 1.a) col0 sh gr
/Times-Roman ff 210.00 scf sf
3450 2700 m
gs 1 -1 sc (Fig. 1.b) col0 sh gr
$F2psEnd
rs


